Morphing-based Compression for Data-centric ML Pipelines

Data-centric ML pipelines extend traditional machine learning (ML) pipelines -- of feature transformations and ML model training -- by outer loops for data cleaning, augmentation, and feature engineering to create high-quality input data. Existing lossless matrix compression applies lightweight compression schemes to numeric matrices and performs linear algebra operations such as matrix-vector multiplications directly on the compressed representation but struggles to efficiently rediscover structural data redundancy. Compressed operations are effective at fitting data in available memory, reducing I/O across the storage-memory-cache hierarchy, and improving instruction parallelism. The applied data cleaning, augmentation, and feature transformations provide a rich source of information about data characteristics such as distinct items, column sparsity, and column correlations. In this paper, we introduce BWARE -- an extension of AWARE for workload-aware lossless matrix compression -- that pushes compression through feature transformations and engineering to leverage information about structural transformations. Besides compressed feature transformations, we introduce a novel technique for lightweight morphing of a compressed representation into workload-optimized compressed representations without decompression. BWARE shows substantial end-to-end runtime improvements, reducing the execution time for training data-centric ML pipelines from days to hours.

==> alg/morphingCombine.tex <==
% \begin{figure}
\begin{minipage}{8.4cm}
\begin{algorithm}[H]
   \caption{Morphing DDC Combine Algorithm.}\label{alg:morphingCombine}
   \small
   \begin{algorithmic}
      \Require{DDC$_{Map}$: $I_1, I_2$, DDC$_{Dict}$: $D_1, D_2$, DDC$_{Cols}$: $C_1,C_2$}
      %  \Return{A ColumnGroup $C$}
      \State $\mat{M} \gets \textsc{HashMap}, I_R \gets \textsc{constructIndex}(\textsc{len}(I_1))$
      \For{ $i_1, i_2, i_R$ in $I_1, I_2, I_R$} %\Comment{1. pass}
      \State $i_R \gets \mat{M}\textsc{.putIfAbsent}(i_1 + i_2|D_1|, \mat{M}.\textsc{size}())$
      \EndFor
      \State $D_R \gets \textsc{constructDictionary}(\textsc{size}(\mat{M}),\textsc{len}(C_1) + \textsc{len}(C_2)))$
      \For{ $k, v$ in $\mat{M}$}
      % \State $d_1 \gets D_1.\textsc{get}(k ${\ttfamily{\%}}$ |D_1|), d_2 \gets D_2.\textsc{get}(k ${\ttfamily{/}}$ |D_1|)$
      \State $D_R[v] \gets \textsc{combine}(D_1.\textsc{get}(k ${\ttfamily{\%}}$ |D_1|),D_2.\textsc{get}(k ${\ttfamily{/}}$ |D_1|)) $
      \EndFor

      \noindent\Return $\textsc{DDCColGroup}(I_R, D_R, \textsc{combine}(C_1, C_2))$
   \end{algorithmic}
\end{algorithm}
\end{minipage}

==> fig/Compression.tex <==
\def\bottom#1#2{\hbox{\vbox to #1{\vfill\hbox{#2}}}}
\tikzset{samplerow/.style={bbCus, minimum height = 0.1cm, minimum width=1.7cm, rounded corners=0mm, fill = black}}
\tikzset{samplestat/.style={bbCus, thin, minimum height = 0.5cm, minimum width=0.3cm}}
\tikzset{samplestatn/.style={ inner sep=-0.5mm,thin, minimum height = 0.5cm, minimum width=0.3cm}}


\begin{wrapfigure}{r}{8.45cm}
    \vspace{-0.75cm}
    \centering
        \begin{tikzpicture}[node distance=0.35cm, ampersand replacement=\&]


            \begin{scope}[yshift=0.2cm, xshift = -0.2cm]
                \node[bbt1](IM){\input{fig/prim/matrix.tex}};
                \node[bbt1, xshift=0.4cm, yshift=-0.4cm](CIM){\input{fig/prim/Cmatrix.tex}};

                \node[anchor = north, font = \small]at([xshift = 0.3cm]IM.north east){or};

                \begin{scope}[on background layer]
                    \node[bbCus, fit=(IM) (CIM), inner sep = 3, rounded corners=1mm](InBB){};
                \end{scope}
                \node[mlabel,text width= 2cm, text centered](IL) at ([yshift=0.2cm]InBB.north){\textbf{Input}};
            \end{scope}

            \begin{scope}[yshift=-0.2cm]
                \begin{scope}[xshift=2cm, yshift=1.2cm] % Classify
                    \node[mlabel](SL) {\textbf{Classify}};
                    \matrix[cg, yshift=0.44cm,
                        every node/.style={samplestat}]
                    (ST) at (1.9cm, 0){
                        0 \& [0.1cm] 1 \& [0.1cm] 2 \& [0.1cm] 3 \& [0.1cm] 4  \\
                    };

                    \node[mlabel](CD)at (ST.north){\fontsize{6}{6}\selectfont{ Extract column statistics}};

                    % \draw[->](S1.east) to[out= 0, in=180] ([yshift= 0.2cm]S.west);
                   
                    % \draw[->](S4.east) to[out=60, in=190] ([yshift=-0.1cm]S.west);
                    % \draw[->](S5.east) to[out=40, in=200] ([yshift=-0.2cm]S.west);

                    \begin{scope}[on background layer]

                        \node[samplestat, fit=(ST-1-1),fill = green!50  ]{};
                        \node[samplestat, fit=(ST-1-2),fill = yellow!50]{};
                        \node[samplestat, fit=(ST-1-3),fill = blue!50  ]{};
                        \node[samplestat, fit=(ST-1-4),fill = yellow!50]{};
                        \node[samplestat, fit=(ST-1-5),fill = blue!50 ]{};
                        \node[bbCus, fit=(ST) (SL), minimum width = 3.9cm](CLBB){};

                    \end{scope}

                    % \draw[->](S2.east) to[out=0, in=180] ([yshift= 0.1cm]CLBB.west);
                    % \draw[->](S3.east) to[out=0, in=180] ([yshift= 0.0cm]CLBB.west);
                \end{scope}



                \begin{scope}[xshift= 2.31cm, yshift = 0.2cm] % Grouping

                    \node[mlabel](GL){\textbf{Grouping}};
                    \matrix[cg, yshift=0.4cm,
                        every node/.style={samplestat},
                        column 2/.style={nodes={minimum width=0.6cm, text width = 0.6cm, align=center}},
                        column 3/.style={nodes={minimum width=0.6cm, text width = 0.6cm, align=center}}
                    ]
                    (GST) at (1.89cm, 0){
                        0 \& [0.1cm] 1,3 \& [0.1cm] 2,4 \\
                    };

                    \node[mlabel](GD)at ([yshift=-0.1cm]GL.south){\fontsize{6}{6}\selectfont{ Co-code Statistics}};

                    \draw[->](ST-1-1.south) to[out=-90, in= 90] (GST-1-1.north);
                    \draw[->](ST-1-2.south) to[out=-90, in= 90] (GST-1-2.north);
                    \draw[->](ST-1-3.south) to[out=-90, in= 90] (GST-1-3.north);
                    \draw[->](ST-1-4.south) to[out=-90, in= 90] (GST-1-2.north);
                    \draw[->](ST-1-5.south) to[out=-90, in= 90] (GST-1-3.north);

                    \begin{scope}[on background layer]

                        \node[samplestat, fit=(GST-1-1),fill = green!50  ]{};
                        \node[samplestat, fit=(GST-1-2),fill = yellow!50, minimum width=0.6cm]{};
                        \node[samplestat, fit=(GST-1-3),fill = blue!50  , minimum width=0.6cm ]{};
                        % \node[samplestat, fit=(GST-1-4),fill = blue!50 ]{};
                        \node[bbCus, fit=(GST) (GL), minimum width = 3.9cm](GSBB){};

                    \end{scope}


                    \draw[->, thick]([xshift=-.75cm]CLBB.south) to[out = -70, in = 90]([xshift=-.68cm, ]GSBB.north);
                \end{scope}




                \begin{scope}[xshift=3.45cm, yshift=-.8cm] % Compress
                    \node[mlabel](CO){\textbf{Compress or Morph}};
                    % \node[mlabel](COD) at([yshift=-0.1cm]CO.south){\fontsize{6}{6}\selectfont{ Extract \& Compress}};

                    \begin{scope}[on background layer]

                        \node[bbCus, fit= (CO), minimum width = 3.9cm](COBB){};

                    \end{scope}
                    \draw[color = red,->, thick]([xshift=-1.25cm]GSBB.south) to[out = -70, in = 90]([xshift=-1.18cm, ]COBB.north);


                    % \draw[->, thick]([xshift=-0.05cm, yshift=0.05cm]TBB.south east) to[out=-40, in=-165]([xshift=0.05cm, yshift=0.05cm]COBB.south west);
                \end{scope}



            \end{scope}
           
            \draw[color = green!80!black,->, dashed, thick](InBB) to[out=20, in=-90]([xshift=-1.8cm]CLBB.south);
            \node[color = green!80!black,font = \tiny]at([yshift = -0.2cm, xshift = 0.5cm]CLBB.south west){sample};
            \draw[->, thick](InBB) to[out=-20, in=90]([xshift=-1.8cm]COBB.north);

            \node[]at([yshift=0.15cm, xshift=0.3cm]COBB.north){\fontsize{6}{6}\selectfont{ \color{BerlinRed} \textbf{Morphing/Compression Plan}}};

            \begin{scope}[xshift= 6.3cm, yshift=.5cm] % Compressed
                \matrix[cg, yshift=0.4cm,
                    every node/.style={samplestatn},
                    column 1/.style={nodes={anchor=north, minimum height = 1.cm, }},
                    column 2/.style={nodes={anchor=north, minimum height = .8cm, 
                        minimum width=0.6cm, text width = 0.6cm, align=center}},
                    column 3/.style={nodes={anchor=north, minimum height = .6cm, 
                        minimum width=0.6cm, text width = 0.6cm, align=center}},
                    ]
                    (C){
                        0 \& [0.09cm] 1,3 \& [0.04cm] 2,4  \\
                        };
                        % column 5/.style={nodes={anchor=north, minimum height = 1.9cm, }},


                \node[mlabel,text width= 2cm, text centered](CL) at ([yshift=0.2cm]C.north){\textbf{Compressed Output}};



                \begin{scope}[on background layer]

                    \node[bbCus, fit=(C), fill = black!10](CBB){};
                    \node[samplestat, fit=(C-1-1),fill = green!50  ]{};
                    \node[samplestat, fit=(C-1-2),fill = yellow!50, minimum width=0.6cm]{};
                    \node[samplestat, fit=(C-1-3),fill = blue!50  ]{};
                    % \node[samplestat, fit=(C-1-4),fill = green!50 ]{};

                \end{scope}

            \end{scope}

            \draw[->, thick](COBB.east) to[out=0, in=-115]([xshift=-0.35cm]CBB.south);

        \end{tikzpicture}
    
    \vspace{-0.45cm}
    \caption{\label{fig:CompressionSequence}Morphing or Compression Sequence.}
    \Description{...}
    \vspace{-0.1cm}
\end{wrapfigure}

==> fig/TransFormIdentity.tex <==


\begin{wrapfigure}{r}{8.2cm}
    \centering
    \vspace{-0.5cm}
    \begin{tikzpicture}
        \begin{scope}
            % Frame Input
            \matrix[frame, anchor = north, font = \tiny,
                minimum height=0.8em,](IN){
                1      &[0.00cm] Hi   \\[-0.039cm]
                0      & Lo  \\[-0.039cm]
                7      & Lo  \\[-0.2  cm]
                \vdots & \vdots \\[-0.039cm]
                1      & Lo \\[-0.039cm]
                0      & Hi   \\[-0.039cm]
                5      & Lo  \\[-0.039cm]
            };
            \node[](INL) at (0, 0.1cm){\textbf{Frame}};
            \begin{scope}[on background layer]
                \node[bbCus, inner sep=0.mm, fit=(INL) (IN), fill=black!10](INBB){};
                \node[bbCus, thin, fit = (IN-1-1) (IN-7-1), inner sep = -0.15, rounded corners=1mm, fill=yellow!50]{};
                \node[bbCus, thin, fit = (IN-1-2) (IN-7-2), inner sep = -0.15, rounded corners=1mm, fill=red!50]{};
            \end{scope}

        \end{scope}

        \begin{scope}[xshift=1.66cm]
            % \begin{scope}[xshift=0.4cm]

            \matrix[frame,anchor = north,
            every node/.style={inner sep=0.3mm, minimum height=0.8em,
            font = \tiny},
            yshift =-0.005cm
            ](OUT){
                1 & 0 & 0      & $\cdots$ & 0 &[0.03cm] 1 & 0 \\[-0.015cm]
                0 & 1 & 0      & $\cdots$ & 0 & 0      & 1 \\[-0.013cm]
                0 & 0 & 1      & $\cdots$ & 0 & 0      & 1 \\[-0.217cm]
                  &   & \vdots &          &   & \vdots &   \\[0.045cm]
                1 & 0 & 0      & $\cdots$ & 0 & 0      & 1 \\[-0.034cm]
                0 & 1 & 0      & $\cdots$ & 0 & 1      & 0 \\[-0.034cm]
                0 & 0 & 0      & $\cdots$ & 0 & 1      & 0 \\
            };
            \node[](OUTL)at (0, 0.1cm){\textbf {Matrix}};


            \draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}](OUT-7-1.south west) -- (OUT-7-5.south east) ;

            \begin{scope}[on background layer]
                \node[xshift=0.1cm, yshift=0.16cm] at (OUT.south west)(TMP){};
                \node[bbCus, inner sep=0.mm, fit=(OUT.north east)  (TMP)  (OUTL), fill=black!10](OUTBB){};
                \node[bbCus, thin, fit = (OUT-1-1) (OUT-7-5), inner sep = -0.2, rounded corners=1mm, fill=yellow!50]{};
                \node[bbCus, thin, fit = (OUT-1-6) (OUT-7-7), inner sep = -0.2, rounded corners=1mm, fill=red!50]{};
            \end{scope}
        \end{scope}

        \begin{scope}[xshift=3.9cm]
            % \begin{scope}[xshift=2.55cm]


            \matrix[frame,font = \tiny](COUT){
                0      & [0.1cm] 1 & 0     & 0  & & [0.03cm] & 0      & [0.1cm] 1  & 0 \\[-0.04cm]
                1      & 0   & 1      & 0  & $\cdots$   &  & 1      & 0            & 1 \\[-0.035cm]
                2      & 0   & 0      & 1  &            &  & 1      &              &   \\[-0.218cm]
                \vdots &     & \vdots &    &            &  & \vdots &              &   \\[-0.010cm]
                0      &     &        &    &            &  & 1      &              &   \\[-0.035cm]
                1      &     & 0      & m  &            &  & 0      & m            & \ \\[-0.105cm]
                k      &     &        &    &            &  & 0      &              &   \\[-0.04cm]
            };
            \node[font = \tiny](C2RE) at([xshift = 0.15cm, yshift = 0.065cm]COUT-6-9){m+1}; 

            \node[](COUTL)at (0.2cm, 0.07cm){$\mathbb{C}$\textbf{Matrix}};
            \begin{scope}[on background layer]
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-7-1) (COUT-1-4), inner sep = -0.2, rounded corners=1mm, fill=yellow!50]{};
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-7-1) , inner sep = -0.2, rounded corners=1mm, fill=yellow!50](C1M){};
                \node[bbCus, thin, fit = (COUT-1-2) (COUT-3-4) , inner sep = -0.2, rounded corners=1mm, fill=yellow!10](C1M){};
                \node[bbCus, thin, fit = (COUT-6-3) (COUT-6-4) , inner sep = -0.2, rounded corners=1mm, fill=yellow!80](C1M){};
                \node[bbCus, thin, fit = (COUT-1-7) (COUT-6-7) (COUT-1-9) (C2RE), inner sep = -0.2, rounded corners=1mm, fill=red!50]{};
                \node[bbCus, thin, fit = (COUT-1-7) (COUT-7-7), inner sep = -0.2, rounded corners=1mm, fill=red!50](C2M){};
                \node[bbCus, thin, fit = (COUT-1-8) (COUT-2-9), inner sep = -0.2, rounded corners=1mm, fill=red!10](C2D){};
                \node[bbCus, thin, fit = (COUT-6-8) (C2RE), inner sep = -0.2, rounded corners=1mm, fill=red!80](C2R){};

            \end{scope}

            \node[xshift=1.7cm, yshift=-0.25cm, anchor = west, align = left](D){\small Dictionary};
            \node[xshift=1.8cm, yshift=-0.5cm, anchor = west, align = left]{\tiny Identity Matrix [4 B]};
            \node[xshift=1.7cm, yshift=-1.0cm, anchor = west, align = left](M){\small Map};
            \node[xshift=1.8cm, yshift=-1.25cm, anchor = west, align = left]{\tiny [\#rows $\cdot$ \#B]};
            \node[xshift=1.7cm, yshift=-1.75cm, anchor = west, align = left](R){\small Column Range};
            \node[xshift=1.8cm, yshift=-2.00cm, anchor = west, align = left]{\tiny Two Integers [8 B]};

            \draw[<->, thick, dashed] ([xshift = 0.1cm, yshift = 0.0cm]D.west) to[out=188, in=5] (C2D);
            \draw[<->, thick, dotted] ([xshift = 0.1cm, yshift = 0.0cm]M.west) to[out=180, in=0] (C2M);
            \draw[<->, thick] ([xshift = 0.1cm, yshift = 0.1cm]R.west) to[out=160, in=90] (C2R.north);
            
            % annotations
            % \node[xshift=1.6cm, yshift=-2.25cm](PN){\small$+n$};
            % \draw[->, thick]([yshift=-0.00cm, xshift=0.1cm]PN.west) to[out=180, in=-90]([xshift=0.0cm]C2R.south);

            \draw[->, thick]([xshift=-0.175cm]OUT.south) to[out= -90, in= -180] 
                ([xshift=0.12cm, yshift=-0.1cm]OUT.south) -- 
                ([xshift=1.645cm, yshift=-0.1cm]OUT.south) 
                to[out =0, in=-90] (COUT-6-4.south);

            \begin{scope}[on background layer]
                \node[color= black!10](TMP2) at (0, 0.1cm){Frame}; % hidden height 
                \node[bbCus, inner sep=0.mm, fit=(COUT) (TMP2)(D)(M)(R), fill=black!10](COUTBB){};
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-7-1) (COUT-1-4) (COUT-2-5), inner sep = -0.2, rounded corners=1mm, fill=yellow!20]{};
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-7-1) , inner sep = -0.2, rounded corners=1mm, fill=yellow!50](C1M){};
                \node[bbCus, thin, fit = (COUT-1-2) (COUT-3-4) (COUT-2-5) (COUT-4-3) , inner sep = -0.2, rounded corners=1mm, fill=yellow!10](C1D){};
                \node[bbCus, thin, fit = (COUT-6-3) (COUT-6-4) , inner sep = -0.2, rounded corners=1mm, fill=yellow!80](C1R){};
                \node[bbCus, thin, fit = (COUT-1-7) (COUT-7-7) (COUT-1-9) (C2RE) , inner sep = -0.2, rounded corners=1mm, fill=red!20]{};
                \node[bbCus, thin, fit = (COUT-1-7) (COUT-7-7), inner sep = -0.2, rounded corners=1mm, fill=red!50](C2M){};
                \node[bbCus, thin, fit = (COUT-1-8) (COUT-2-9), inner sep = -0.2, rounded corners=1mm, fill=red!10](C2D){};
                \node[bbCus, thin, fit = (COUT-6-8) (C2RE), inner sep = -0.2, rounded corners=1mm, fill=red!80](C2R){};
            \end{scope}
        \end{scope}
    \end{tikzpicture}
    \vspace{-0.8cm}
    \caption{\label{fig:transformEncodeEx} Recode and Dummy-code Two Columns.}
    \Description{...}

    % \vspace{-0.4cm}
\end{wrapfigure}

==> fig/TransformWordEmb.tex <==


\begin{wrapfigure}{r}{8.2cm}
    \vspace{-0.2cm}
    \centering
    \begin{tikzpicture}
        \begin{scope}[xshift=-1cm]
            % Frame Input
            \matrix[frame, anchor = north](IN){
                1      &[0.00cm] \\
                0      &  \\
                7      &  \\[-0.2cm]
                \vdots &  \\
                5      &  \\
            };
            \node[](INL) at (0, 0.07cm){\textbf{Frame}};
            \node(Size) at (0.5,-0.2) {\fontsize{4.9pt}{4.9pt}\selectfont $ \in \mathbb{N}^{|\mat{X}|}$};

            \node[rotate=90](INNAME) at ([xshift=-0.2cm]IN-3-1.west){\fontsize{5pt}{5pt}\selectfont Tokenized Vector};
            \begin{scope}[on background layer]
                \node[bbCus, inner sep=0.mm, fit=(INL) (IN) (Size), fill=black!10](INBB){};
                \node[bbCus, thin, fit = (IN-1-1) (IN-5-1), inner sep = -0.15, rounded corners=1mm, fill=red!50](INMAPBB){};
            \end{scope}

        \end{scope}

        \begin{scope}[xshift=2.cm]
            % \begin{scope}[xshift=2.55cm]


            \matrix[frame](COUT){
                1      & [0.1cm] 1  & 0 & 0 &                \\[0.02cm]
                0      & 0   & 1      & 0  & $\cdots$        \\[-0.015cm]
                7      & 0   & 0      & 1  &                 \\[-0.198cm]
                \vdots &     & \vdots &    &                 \\[0.015cm]
                5      &   0 &  m     &    &                 \\
            };

            \node[](COUTL)at (0.0cm, 0.07cm){\textbf {$\mathbb{C}$Matrix}};
            \node at (0.45,-1.75) {\fontsize{4.9pt}{4.9pt}\selectfont $ \in \mathbb{N}^{|\mat{X}|\texttt{x}m}$};

            \begin{scope}[on background layer]
                    \node[bbCus, inner sep=0.mm, 
                    fit=(COUTL) (COUT), fill=black!10](COUTBB){};
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-5-1) (COUT-1-4) (COUT-2-5) (COUT-5-3), inner sep = 1, rounded corners=1mm, fill=yellow!30](CMAPBB){};
                \node[bbCus, thin, fit = (COUT-1-1) (COUT-5-1) , inner sep = -0.2, rounded corners=1mm, fill=red!50](C1M){};
                \node[bbCus, thin, fit = (COUT-1-2) (COUT-3-4) (COUT-4-3) (COUT-2-5) , inner sep = -0.2, rounded corners=1mm, fill=yellow!10](C1D){};
                \node[bbCus, thin, fit = (COUT-5-2) (COUT-5-3) , inner sep = -0.2, rounded corners=1mm, fill=yellow!80](C1C){};

            \end{scope}

        \end{scope}


        \draw[->, thick](INBB.east) -- ([ yshift=0.04cm]COUTBB.west);
        \node[] at ([xshift=0.55cm, yshift=0.2cm]INBB.east){\fontsize{7pt}{7pt}\selectfont Encode};
        \node[] at ([xshift=0.55cm, yshift=0.4cm]INBB.east){\fontsize{7pt}{7pt}\selectfont One-Hot};

        % add pointer back to index, structure.
        \draw[<->,  dashed]
               ([yshift= -0.45cm]C1M.west) 
            -- ([yshift= -0.5cm]INMAPBB.east);
        \node[] at ([xshift=0.55cm, yshift=-0.54cm]INBB.east){\fontsize{5pt}{5pt}\selectfont Pointer or};
        \node[] at ([xshift=0.55cm, yshift=-0.74cm]INBB.east){\fontsize{5pt}{5pt}\selectfont Reallocation};
        \node[] at ([xshift=0.55cm, yshift=-0.93cm]INBB.east){\fontsize{5pt}{5pt}\selectfont of Mapping};

        \begin{scope}[xshift=3.9cm, yshift= -0.4cm]
    
			\node[fulln,
                    fill=orange!50,
					minimum height = 1cm,
					minimum width = 0.8cm](W){\ };
		
            \node at (0, 0.2) {$\mat{W}$};
            \node at (0,-0.2) {\fontsize{5pt}{5pt}\selectfont $ \in \mathbb{R}^{m\texttt{x}v}$};
		    \node at(0,0.6){\fontsize{5pt}{5pt}\selectfont Embedding};


            \node[fulln,
                fill=purple!30,
                minimum height = 0.6cm,
                minimum width = 0.9cm](MM) at (0, -1){\ };

            % \node[yshift=0.2cm] at(MM){\fontsize{5pt}{5pt}\selectfont Identity};
            \node[yshift=0.1cm] at(MM){\fontsize{6pt}{6pt}\selectfont Matrix};
            \node[yshift=-0.1cm] at(MM){\fontsize{6pt}{6pt}\selectfont Multiply};

            \draw[->, thick] ([yshift=-0.58cm]COUTBB.east) to[out=0, in =180] (MM);
            \draw[->, thick] (W.south) to[out=-90, in =90] (MM);

        \end{scope}

        \begin{scope}[xshift= 5.8cm, yshift = -0.24cm]
            

            \matrix[frame](EC){
                \node[pointer, fill=red!50,yshift=-0.1cm](EC-1-1){};   & \node[pointer, fill=orange!50](EC-1-2){};   \\[0.2cm]
                    0 &  v  \\
            };

            \node[](ECL)at (0.0cm, 0.08cm){\textbf {$\mathbb{C}$Emb}};
            \node(ESIZE) at (0.1,-1.2) {\fontsize{5pt}{5pt}\selectfont $ \in \mathbb{R}^{|\mat{X}|\texttt{x}v}$};

            \begin{scope}[on background layer]
                \node[bbCus, inner sep=0.mm, 
                    fit=(EC) (ECL) (ESIZE), fill=black!10](ECBB){};
                \node[bbCus, thin, fit = (EC-1-1) (EC-1-2) (EC-2-1) (EC-2-2) , inner sep = 0.7, rounded corners=1mm, fill=green!30](ECBBI){};
                \node[bbCus, thin, fit = (EC-2-1) (EC-2-2) , inner sep = -0.2, rounded corners=1mm, fill=green!80](ECD){};
            \end{scope}

            \draw [->, thick] (MM) to[out = 0, in = 180] (ECBB);

            \draw [<->, dotted] 
                (EC-1-2.center) to[in =0, out = 150] 
                ([xshift=-0.4cm, yshift = -0.05cm]EC-1-2.north west) to[in = 0, out = 180] 
                ([]W.east);

            \node[]at ([xshift=-1.1cm, yshift = 0.20cm]EC-1-2.north west){\fontsize{5pt}{5pt}
                \selectfont Dictionary};
            \node[]at ([xshift=-1.1cm, yshift = 0.05cm]EC-1-2.north west){\fontsize{5pt}{5pt}
                \selectfont Pointer};

            \draw [<->, dashed] 
                (EC-1-1.center) to[in =90, out = 200] 
                ([xshift=-0.2cm, yshift = -0.65cm]EC-1-1.north west) to[in = 90, out = -90] 
                ([xshift=-0.2cm, yshift = -1.05cm]EC-1-1.north west) to[in = 0, out = -90]
                ([xshift=-1.2cm, yshift = -1.55cm]EC-1-1.north west) to[in = 0, out =180] 
                ([xshift=-3.7cm, yshift = -1.55cm]EC-1-1.north west) to[in = -45, out =180]  
                ([xshift=-0.04cm, yshift=-0.8cm]C1M.east);

            \node[]at ([xshift=-0.8cm, yshift = -1.225cm]EC-1-1.north west){\fontsize{5pt}{5pt}      
                \selectfont Mapping};
            \node[]at ([xshift=-0.8cm, yshift = -1.375cm]EC-1-1.north west){\fontsize{5pt}{5pt}      
                \selectfont Pointer};
        \end{scope}


    \end{tikzpicture}
    \vspace{-0.3cm}
    \caption{\label{fig:transformWordEmb}Compressed Linear Algebra Word Embedding.}
    \Description{...}
    \vspace{-0.2cm}
\end{wrapfigure}



==> fig/augment.tex <==
\begin{wrapfigure}{r}{8.4cm}

   \vspace{-0.2cm}
   \centering
   \begin{tikzpicture}[node distance=0.35cm, ampersand replacement=\&]
      \begin{scope}
         \matrix[frame, anchor = north](A){
                0  \& [0.1cm] 7.0  \\
                1  \&         7.1  \\ 
                0  \&         9.3  \\ 
                2  \&              \\
                1  \&              \\
                2  \&         0    \\
            };

         \node[mlabel](AL) at (A.north){{\large \textbf{$\mat{X}$}}};
      \end{scope}
     
      \begin{scope}[xshift=2.5cm]
         \matrix[frame, anchor = north](B){
                  \& [-0.1cm] 49.00  \\
                  \&         50.41  \\ 
                  \&         86.49  \\ 
                \   \&                \\
                \   \&                \\
                  \&  [0.1cm]       0      \\
            };
            \node[bbCus, inner sep=1.5mm, outer sep=1mm,
               fill=blue!50, rectangle](BId) at
               ([yshift = -0.0cm, xshift= 0.05cm]B-5-1) {};
         \node[mlabel](BL) at (B.north){\large \textbf{$\mat{X}^2$}};
      \end{scope}

      \begin{scope}[xshift=6.5cm]
         \matrix[frame, anchor = north](N){
               7.0 \& 49.00 \\
                      7.1 \& 50.41 \\ 
                      9.3 \& 86.49 \\ 
            \                  \&  \\
            \ \                \&  \\
                        \& 0,1  \\
        };

        \node[bbCus, inner sep=1.5mm, outer sep=1mm,
         fill=blue!50, rectangle](NId) at
        ([yshift = -0.0cm, xshift= 0.05cm]N-5-1) {};
        \node[mlabel](NL) at (N.north){\large \textbf{$\mat{X}'$}};
       
      \end{scope}

      % Bounding boxes:
      \node[bbCus, inner sep=0.mm, fit=(A)  (AL)](ABB){}; % DDC1
      \node[bbCus, inner sep=0.mm, fit=(B)  (BL)](BBB){}; % DDC2



      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(A)  (AL), fill=black!10](ABB){};
         \node[bbCus, thin, fit = (A-1-1) (A-6-1),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!50](AID){};
         \node[bbCus, thin, fit = (A-1-2) (A-3-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!10](ADIC){};
         \node[bbCus, thin, fit = (A-6-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!80](ACOL){};
     \end{scope}


      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(B)  (BL), fill=black!10](BBB){};
         \node[bbCus, thin, fit = (B-1-2) (B-3-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!10](BDIC){};
         \node[bbCus, thin, fit = (B-6-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!80](BCOL){};
      \end{scope}

      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(N)  (NL), fill=black!10](NBB){};
         \node[bbCus, thin, fit = (N-1-1) (N-3-2),  
            inner sep = -0.2, rounded corners=1mm, fill=green!10](NDIC){};
         \node[bbCus, thin, fit = (N-6-2),  
            inner sep = -0.2, rounded corners=1mm, fill=green!80](NCOL){};
      \end{scope}


      \draw[->, thick, dotted] ([xshift=0.145cm, yshift=-0.145cm]BId.north west) 
         to[out=135, in=0] ([xshift=2cm]A-4-1) -- (A-4-1);
      \draw[->, thick, dotted] ([xshift=0.145cm, yshift=-0.145cm]NId.north west) 
         to[out=135, in=0] ([xshift=5cm]A-4-1) -- (A-4-1);

      \draw[->, thick, dotted] (B-6-2.west) 
         to[out=180, in=0] (A-6-2);

      \node at([xshift=2.1cm, yshift=0.2cm]BId.north west){\tiny Index Pointer };
      \node at([xshift=-1.1cm, yshift=0.1cm]B-6-2.west){\tiny Columns };
      \node at([xshift=-1.1cm, yshift=-0.1cm]B-6-2.west){\tiny Pointer };
      
      \node at([xshift=0.7cm, yshift=0.4cm]ABB.east)(Op1){$\square^2$};
      \node at([xshift=1.3cm, yshift=0.4cm]BBB.east)(Op2){$cbind(\square,\square)$};
      
      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(Op1), fill=red!20](Op1BB){};
         \node[bbCus, inner sep=0.mm, fit=(Op2), fill=red!20](Op2BB){};
      \end{scope}

      \draw[->,thick] (ADIC) to[out=0, in=180]  (Op1BB);
      \draw[->,thick] (Op1BB) to[out=0, in=180] (BDIC);


      \draw[->,thick] ([yshift=-0.3cm]ADIC.east) 
         to[out=0, in=180] ([yshift=-0.05cm, xshift=-0.8cm]BDIC.south)
         to[out=0, in=180] ([yshift=-0.05cm]BDIC.south)
         to[out=0, in=180] ([yshift=-0.05cm, xshift=0.4cm]BDIC.south)
         to[out=0, in=180] ([yshift=-0.1cm]Op2BB.west);
      \draw[->,thick] (BDIC) to[out=0, in=180] ([yshift=0.1cm]Op2BB.west);
      \draw[->,thick] (Op2BB) to[out=0, in=180] (NDIC);

      \end{tikzpicture}
   % }
   \vspace{-0.4cm}
   \caption{\label{fig:augment}Extending Features in a Co-coded Column Group.}
   \Description{...}

   \vspace{-0.2cm}
\end{wrapfigure}

==> fig/boundary_crossing.tex <==
\begin{wrapfigure}{r}{8.4cm}
	\vspace{-1.4cm}
	\centering
	\begin{tikzpicture}[ampersand replacement=\&, node distance= 1.5cm]
		
		\node[xshift=-0.2cm](IO){\input{fig/prim/diskBig.tex}};

		\node[right of= IO](F){\input{fig/prim/frame.tex}};
		\node[right of= F](M){\input{fig/prim/matrix.tex}};
		\node[right of= M, xshift=0.3cm](AM){\input{fig/prim/augmatrix.tex}};
		\node[right of= AM, xshift=0.5cm](A){\input{fig/prim/algo.tex}};


		\draw[->, thick]([xshift=-0.2cm]IO.east) -- ([xshift=0.2cm] F.west);
		\draw[->, thick]([xshift=-0.2cm] F.east) -- ([xshift=0.2cm] M.west);
		\draw[->, thick]([xshift=-0.2cm] M.east) -- ([xshift=0.2cm]AM.west);
		\draw[->, thick]([xshift=-0.2cm]AM.east) -- ([xshift=0.2cm] A.west);
	\end{tikzpicture}
	
	\vspace{-0.6cm}
	\caption[]{\label{fig:boundaryCrossing} Crossing Points (\tikzarrowfig) Increase Cost of Execution.}
	\Description{...}
	\vspace{-0.3cm}
\end{wrapfigure}

==> fig/combine_morph.tex <==
\begin{minipage}{5.2cm}
\begin{figure}[H]
   % \centering
   % \resizebox{\linewidth}{!}
   % {
   \begin{tikzpicture}[node distance=0.35cm, ampersand replacement=\&]
      \begin{scope}[yshift = -0.25mm]
         \matrix[frame, anchor = north, minimum height = 1.85cm](A){
                0  \& [0.1cm] 7.0  \\
                1  \&         7.1  \\ 
                0  \&         9.3  \\ 
                2  \&              \\
                1  \&              \\
                2  \&         4    \\
            };

         \node[mlabel, minimum height=0.5cm](AL) at (A.north){\textbf{DDC1}};
      \end{scope}

      \begin{scope}[xshift=1.43cm, yshift = -0.25mm]
         \matrix[frame, anchor = north, minimum height = 1.85cm](B){
                0  \& [0.1cm] 2.2  \\
                1  \&         3.1  \\ 
                0  \&              \\ 
                1  \&              \\
                1  \&              \\
                1  \&         8    \\
            };

         \node[mlabel, minimum height=0.5cm](BL) at (B.north){\textbf{DDC2}};

      \end{scope}

      % \begin{scope}[xshift=3.2cm]
      %    \matrix[frame, anchor = north, minimum height = 2.05cm](N){
      %       0  \& [0.1cm] 7.0  \&  2.2  \& [0.1cm] 4,8 \\
      %       3  \&         7.0  \&  3.1  \&             \\ 
      %       0  \&         7.1  \&  2.2  \&             \\ 
      %       5  \&         7.1  \&  3.1  \&             \\
      %       3  \&         9.3  \&  2.2  \&             \\
      %       5  \&         9.3  \&  3.1  \&             \\
      %   };

      %   \node[mlabel, minimum height=0.5cm](NL) at (N.north){\textbf{Na\"{\i}ve}};
       
      % \end{scope}

      \begin{scope}[xshift=3.2cm]
         \matrix[frame, anchor = north, minimum height = 2.05cm](O){
            0  \& [0.1cm] 7.0  \&  2.2 \\
            1  \&         7.1  \&  3.1 \\ 
            0  \&         9.3  \&  3.1 \\ 
            2  \&              \&      \\
            1  \&              \&  4,8 \\
            2  \&              \&   \\
        };

        \node[mlabel, minimum height=0.5cm](OL) at (O.north){\textbf{Combined}};
       
      \end{scope}

      % Bounding boxes:
      \node[bbCus, inner sep=0.mm, fit=(A) (AL)](ABB){}; % DDC1
      \node[bbCus, inner sep=0.mm, fit=(B)  (BL)](BBB){}; % DDC2
      \node[bbCus, inner sep=0.mm, fit=(O) (OL)](OBB){}; % Optimal



      % Colors:
      % \begin{scope}[on background layer]
      %    \node[bbCus, inner sep=0.25mm, fit=(ABB)  (BBB), fill=black!20](InBB){};
      % \end{scope}

      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(A)  (AL), fill=black!10](ABB){};
         \node[bbCus, thin, fit = (A-1-1) (A-6-1),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!50](AID){};
         \node[bbCus, thin, fit = (A-1-2) (A-3-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!10](ADIC){};
         \node[bbCus, thin, fit = (A-6-2),  
           inner sep = -0.2, rounded corners=1mm, fill=blue!80](ACOL){};
     \end{scope}

      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(B)  (BL), fill=black!10](BBB){};
         \node[bbCus, thin, fit = (B-1-1) (B-6-1),  
           inner sep = -0.2, rounded corners=1mm, fill=yellow!50](BID){};
         \node[bbCus, thin, fit = (B-1-2) (B-2-2),  
           inner sep = -0.2, rounded corners=1mm, fill=yellow!10](BDIC){};
         \node[bbCus, thin, fit = (B-6-2),  
           inner sep = -0.2, rounded corners=1mm, fill=yellow!80](BCOL){};
      \end{scope}

      \begin{scope}[on background layer]
         \node[bbCus, inner sep=0.mm, fit=(O)  (OL), fill=black!10](OBB){};
         \node[bbCus, thin, fit = (O-1-1) (O-6-1),  
           inner sep = -0.2, rounded corners=1mm, fill=green!50](OID){};
         \node[bbCus, thin, fit = (O-1-2) (O-3-3),  
           inner sep = -0.2, rounded corners=1mm, fill=green!10](ODIC){};
         \node[bbCus, thin, fit = (O-5-3),  
           inner sep = -0.2, rounded corners=1mm, fill=green!80](OCOL){};
       \end{scope}


   \end{tikzpicture}
   % }
   \vspace{-0.25cm}
   \caption{\label{fig:combine_morph}Combining Two DDC Groups}
   \Description{...}
\end{figure}

\end{minipage}

==> fig/compressed_frame.tex <==
\begin{wrapfigure}{r}{5.48cm}
  \vspace{-0.45cm}
  \centering
  \begin{tikzpicture}[ampersand replacement=\&]
    \begin{scope}
      % Frame Input
      \matrix[frame, anchor=north](IN){
          1      \&[0.1cm] A         \&[0.1cm] Hi    \\
          0      \&        C         \&        Hi    \\
          7      \&        D         \&        Lo    \\[-0.2cm]
          \vdots \&        \vdots    \&        \vdots  \\
          1      \&        G         \&        Hi    \\
          0      \&        D         \&        Lo    \\
          0      \&        D         \&        Hi    \\
      };
      \node[mlabel](INL) at (IN.north){\textbf{Frame}};
      
    \end{scope}
    \node[bbCus, inner sep=0.mm, fit=(INL) (IN), minimum height = 3.1cm](INBB){};
    
    \begin{scope}[yshift=-0.1cm, xshift = 0.3cm]
       \begin{scope}[xshift=1.5cm]
          % Frame Input
          \matrix[frame, anchor=north](A){
              0      \&[0.1cm] 1         \\
              1      \&        0         \\
              2      \&        7         \\[-0.2cm]
              \vdots \&        \vdots    \\
              0      \&                  \\
              1      \&                  \\
              1      \&                  \\
          };
         %  \node[mlabel](AL) at (A.north){\textbf{C1}};
          
        \end{scope}
        \begin{scope}[xshift=2.5cm]
          % Frame Input
          \matrix[frame, anchor=north](B){
              0      \&[0.1cm] A         \\
              1      \&        C         \\
              2      \&        D         \\[-0.2cm]
              \vdots \&        \vdots    \\
              n      \&                  \\
              2      \&                  \\
              2      \&                  \\
          };
         %  \node[mlabel](BL) at (B.north){\textbf{C2}};
          
        \end{scope}
        \begin{scope}[xshift=3.6cm]
          % Frame Input
          \matrix[frame, anchor=north](C){
              0      \&[0.1cm] Hi        \\
              0      \&        Lo        \\
              1      \&                  \\[-0.2cm]
              \vdots \&                  \\
              0      \&                  \\
              1      \&                  \\
              0      \&                  \\
          };
         %  \node[mlabel](CL) at (C.north){\textbf{C3}};
          
        \end{scope}
        
        \node[bbCus, inner sep=0.mm, fit=(A), minimum height = 1.95cm](ABB){};
        \node[bbCus, inner sep=0.mm, fit=(B), minimum height = 1.95cm](BBB){};
        \node[bbCus, inner sep=0.mm, fit=(C), minimum height = 1.95cm](CBB){};
        
        \node[mlabel](CL) at ([yshift=0.1cm]BBB.north){$\mathbb{C}$\textbf{frame}};
        % \begin{scope}[xshift=4.6cm]
        %  \node[anchor=north west](DI){\small Dictionary};
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-0.35cm]{\tiny Size $= t \cdot d_i$ };
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-0.6cm](DIS){\tiny $t = $ ValueTypeSize };
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-0.85cm](DISI){\tiny $d_i = $ \# unique in col $i$ };
         
        %  \node[anchor=north west,yshift=-1.25cm](MAP){\small Mapping};
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-1.6cm]{\tiny Size $= \#B \cdot |\mat{X}|$ };
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-1.85cm](DIS){\tiny $\#B = $ EncodingSize };
        %  \node[anchor=north west,xshift = 0.1cm, yshift=-2.10cm](ROWS){\tiny $|\mat{X}| = $ \# rows };
      %  \end{scope}
    \end{scope}
       
    \node[bbCus, inner sep=1.mm, fit=(ABB) (BBB) (CBB) (CL)](COBB){};
    %  % colors
     \begin{scope}[on background layer]
       \node[bbCus, inner sep=0.mm, fit=(INL) (IN), fill=black!10, minimum height = 3.1cm]{};
       \node[bbCus, thin, fit = (IN-1-1) (IN-7-1), inner sep = -0.15, rounded corners=1mm, fill=green!50]{};
       \node[bbCus, thin, fit = (IN-1-2) (IN-7-2), inner sep = -0.15, rounded corners=1mm, fill=yellow!50]{};
       \node[bbCus, thin, fit = (IN-1-3) (IN-7-3), inner sep = -0.15, rounded corners=1mm, fill=red!50]{};
       % compressed  
       \node[bbCus, inner sep=0.mm, fit=(COBB), fill=black!10]{};
       \node[bbCus, inner sep=0.mm, fit=(ABB), fill=green!20]{};
       \node[bbCus, inner sep=0.mm, fit=(A-1-1) (A-7-1),rounded corners=1mm, fill=green!50](AMAPBB){};
       \node[bbCus, inner sep=0.mm, fit=(A-1-2) (A-4-2),rounded corners=1mm, fill=green!10](ADIBB){};
       \node[bbCus, inner sep=0.mm, fit=(BBB), fill=yellow!20]{};
       \node[bbCus, inner sep=0.mm, fit=(B-1-1) (B-7-1),rounded corners=1mm, fill=yellow!50](BMAPBB){};
       \node[bbCus, inner sep=0.mm, fit=(B-1-2) (B-4-2),rounded corners=1mm, fill=yellow!10](BDIBB){};
       \node[bbCus, inner sep=0.mm, fit=(CBB), fill=red!20]{};
       \node[bbCus, inner sep=0.mm, fit=(C-1-1) (C-7-1),rounded corners=1mm, fill=red!50](CMAPBB){};
       \node[bbCus, inner sep=0.mm, fit=(C-1-2) (C-2-2),rounded corners=1mm, fill=red!10](CDIBB){};
     \end{scope}
    %  \draw[<->, thick, dotted] ([xshift=0.1cm, yshift =0.05cm]DI.west) 
    %     to[out= 150, in =0] ([yshift=0.05cm, xshift = 0.2cm]C.north east) 
    %     to[out= 180, in =0] ([yshift=0.05cm, xshift = -1.8cm]C.north east) 
    %     to[out=180, in=45] ([xshift=-0.05cm, yshift= -0.05cm]ADIBB.north east);
    %  \draw[<->, thick, dotted] ([xshift=0.1cm, yshift =0.05cm]DI.west) 
    %     to[out= 150, in =0] ([yshift=0.05cm, xshift = 0.2cm]C.north east) 
    %     to[out= 180, in =0] ([yshift=0.05cm, xshift = -0.8cm]C.north east) 
    %     to[out=180, in=45] ([xshift=-0.05cm, yshift= -0.05cm]BDIBB.north east);
    %  \draw[<->, thick, dotted] ([xshift=0.1cm, yshift =0.05cm]DI.west) 
    %     to[out= 150, in =0] ([yshift=0.05cm, xshift = 0.2cm]C.north east) 
    %     to[out=180, in=45] ([xshift=-0.05cm, yshift= -0.05cm]CDIBB.north east);
    %   \draw[<->, thick, dashed]([xshift=0.1cm, yshift =-0.05cm]MAP.west) 
    %     to[out=-140, in=0] ([yshift=-0.05cm, ]C.south east)
    %     to[out=180, in=0] ([yshift=-0.05cm, xshift=-1.8cm ]C.south east)
    %     to[out=180, in=-45] ([xshift= -0.05cm, yshift=0.05cm]AMAPBB.south east);
    %   \draw[<->, thick, dashed]([xshift=0.1cm, yshift =-0.05cm]MAP.west) 
    %     to[out=-140, in=0] ([yshift=-0.05cm, ]C.south east)
    %     to[out=180, in=0] ([yshift=-0.05cm, xshift=-0.8cm ]C.south east)
    %     to[out=180, in=-45] ([xshift= -0.05cm, yshift=0.05cm]BMAPBB.south east);
    %   \draw[<->, thick, dashed]([xshift=0.1cm, yshift =-0.05cm]MAP.west) 
    %     to[out=-140, in=0] ([yshift=-0.05cm, ]C.south east)
    %     to[out=180, in=-45] ([xshift= -0.05cm, yshift=0.05cm]CMAPBB.south east);
     
      % \node[anchor=west, rotate=35] at([xshift=1.4cm]INBB.west){ Compress};
      \draw[->, line width = 0.5mm] (INBB) to (COBB);
  \end{tikzpicture}

  \vspace{-0.3cm}
  \caption{\label{fig:compressed_frame}The Compressed Frame Format.}
  \Description{...}
  \vspace{-0.9cm}
\end{wrapfigure}

==> fig/compressed_tiledFormat.tex <==

\tikzset{indexS/.style ={
	inner sep=0.1mm,
	minimum height=2.3em,
	minimum width=.1em,
	fill=black!90, draw,
	outer sep=0.1mm,
	rounded corners=0.2mm
}}

\tikzset{indexSDisk/.style ={
	inner sep=0.1mm,
	minimum height=1.3em,
	minimum width=.1em,
	fill=black!90, draw,
	outer sep=0.1mm,
	rounded corners=0.1mm
}}

\tikzset{indexEs/.style ={
	matrix of nodes, anchor=north,
	every node/.style={indexS},
	row sep=.7em,
	column sep=0.2em
}}

\tikzset{indexEsDisk/.style ={
	matrix of nodes, anchor=north,
	every node/.style={indexSDisk},
	row sep=.7em,
	column sep=0.2em
}}

\tikzset{smalln/.style={ fulln,
minimum height=1.8em,
minimum width=1.8em}}

\tikzset{smalltiles/.style={tiles,
every node/.style={smalln},
			}}

\begin{figure}[H]
\centering
\vspace{0.06cm}

\begin{tikzpicture}
\begin{scope}
	\matrix[indexEs,
		yshift=-0.5cm, 
	](IDX_IN){
			\ & \ & \  \\
	};

	\matrix[tiles,
			column  1/.style={every node/.style={fulln, minimum height=0.7em, fill=yellow!50}},
			column 2/.style={every node/.style={fulln,  minimum width=0.6em, minimum height=1.em, fill=orange!50}},
			column 3/.style={every node/.style={fulln,  minimum width=0.6em, minimum height = 0.55em, fill=purple!50}},
		yshift=0.2cm
	](DICT_IN){
			\ & \ & \ \\
	};

	\begin{scope}[on background layer]
		\node[bbCus, inner sep=0.mm, fit=(IDX_IN) (DICT_IN), minimum height = 1.95cm, fill= black!10](CBB){};
	\end{scope}
							

	\node[anchor= east](INDEXESLABEL) at ([xshift=1.3cm, yshift=0.3cm]IDX_IN.east){\tiny Indexes};
	\node[anchor= east](DICTSLABEL)        at ([xshift=1.3cm, yshift=0.0cm]DICT_IN.east){\tiny Dictionaries};


	\draw[->, dashed]([yshift=-0.1cm]INDEXESLABEL.north)
		to[out = 130, in = 0] ([yshift=0.4cm, xshift=-0.05cm]IDX_IN.east);


	\draw[->, dashed]([yshift=0.1cm]DICTSLABEL.south)
		to[out = -130, in = 0] ([yshift=-0.1cm, xshift=-0.05cm]DICT_IN.east);

	% \draw[thick, <->] (DICTS) -- (DICT_IN); 
	\node at ([xshift=0.4cm, yshift=-0.38cm]CBB.east){Tile};

	\node at ([yshift=-0.2cm]CBB.south){\small  $\mathbb{C}$ In-Memory};
	% \node at ([yshift=-0.5cm]CBB.south){Compressed};
\end{scope}


\begin{scope}[xshift= 2.3cm, yshift = -0.2cm]
	\matrix[indexEs,
		row 1/.style={every node/.style={indexS,minimum height=0.8em}},
		row 2/.style={every node/.style={indexS,minimum height=0.8em}},
		row 3/.style={every node/.style={indexS,minimum height=0.4em}},
		column 2/.style={column sep=.7em}
	](IDX_SEP){
			\ & \ & \  \\
			\ & \ & \  \\
			\ & \ & \  \\
	};

	\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
	([xshift=-0.1cm,yshift= 0.03cm]IDX_SEP-1-1.north west) --
	([xshift=-0.1cm,yshift=-0.03cm]IDX_SEP-1-1.south west) ;

	\node at ([xshift=-0.45cm]IDX_SEP-1-1.west)(BS){$B$};
	% \draw[->, thick]([xshift=-0.2cm]IDX_SEP-1-1.west) to[out=180, in=-50] ([yshift=0.1cm, xshift=-0.1cm]BS.south east);


	\begin{scope}[on background layer]
		
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-1-1) (IDX_SEP-1-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-2-1) (IDX_SEP-2-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-3-1) (IDX_SEP-3-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-1-1) (IDX_SEP-1-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-2-1) (IDX_SEP-2-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-3-1) (IDX_SEP-3-2), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-1-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-2-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-3-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-1-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-2-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(IDX_SEP-3-3), fill= blue!50](){};
		\node[bbCus, inner sep=0.0mm, fit=(IDX_SEP), minimum height = 1.95cm,draw=none](IndexBB){};
	\end{scope}

	\node at ([yshift=0.1cm]IndexBB.south){\small Tiled Indexes};

	\draw[<->, thick]([yshift=0.3cm]IDX_IN.south east)
		--([xshift = 1cm,yshift=0.3cm]IDX_IN.south east)
		to[out = 0, in = 180] (IndexBB.west);


\end{scope}



\begin{scope}[xshift = 4.5cm, yshift = 0.38cm]

\begin{scope}[on background layer]
	\matrix[cluster](DIS){
			\ \\
			\ \\
			\ \\
	};
\end{scope}

	\matrix[smalltiles, minimum width = 7em,
		column  1/.style={every node/.style={smalln, minimum height=0.7em, fill=yellow!50}},
		column  2/.style={every node/.style={smalln, minimum width=0.6em, minimum height=1.em, fill=orange!50}},
		column  3/.style={every node/.style={smalln, minimum width=0.6em, minimum height = 0.55em,fill=purple!50}},
		yshift=0.3cm] at ([xshift= -0.0cm]DIS-1-1)(N1){
		\  & \  & \ \\
	};


	\matrix[indexEsDisk, minimum width = 7em,
		row 1/.style={every node/.style={indexS, minimum height=0.8em}},
		row 1 column 2/.style={column sep=.7em},
		row 1 column 4/.style={column sep=.7em},
		row 1 column 5/.style={column sep=.7em, every node/.style={indexS, minimum height=0.4em}},
		yshift=0.27cm] at ([xshift= -0.0cm]DIS-2-1)(N2){
		\  & \  & \  & \ & \ \\
	};


	\matrix[indexEsDisk, minimum width = 7em,
		row 1/.style={every node/.style={indexS, minimum height=0.8em}},
		row 1 column 1/.style={column sep=.7em},
		row 1 column 2/.style={column sep=.7em},
		row 1 column 3/.style={every node/.style={indexS, minimum height=.4em}},
		row 1 column 4/.style={every node/.style={indexS, minimum height=.4em}},
		yshift=0.27cm] at ([xshift= -0.0cm]DIS-3-1)(N3){
			\  & \  & \ & \ \\
	};

\begin{scope}[on background layer]
	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N3-1-1), fill= blue!50](){};
	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N3-1-2), fill= blue!50](){};
	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N3-1-3)(N3-1-4), fill= blue!50](){};


	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N2-1-1)(N2-1-2), fill= blue!50](){};
	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N2-1-3)(N2-1-4), fill= blue!50](){};
	\node[bbCus, inner sep=0.8mm, rounded corners=1.mm, fit=(N2-1-5), fill= blue!50](){};
	\node[bbCus, fit= (DICT_IN), fill= blue!10](){};
	\node[bbCus, fit= (IDX_IN), fill= blue!50](){};
\end{scope}

\node at ([xshift=0.55cm, yshift=0.18cm]IndexBB.east){I/O};
\draw[<->, thick]([yshift=-0.2cm]IndexBB.east) to[out = 0, in = 180] ([yshift=-0.3cm]DIS.west);
\end{scope}

\node at ([yshift=-0.15cm]DIS.south){\small Disk Partitions};
\draw[<->, thick]([yshift=0.16cm, xshift=-0.05cm]DICT_IN.east) 
	% to[out = 0, in= 180]([xshift=-0.3cm]IndexBB.north)
	% to[out = 0, in= 180]([xshift= 0.3cm]IndexBB.north)
	to[out = 0, in= 180](DIS-1-1.west);


\end{tikzpicture}
\vspace{-0.4cm}
\caption{\label{fig:CompressedTiledFormat} Compressed Tiled Format.}
\Description{NONE}
\end{figure}

==> fig/fig1_Contribution_v3.tex <==

\setlength{\columnsep}{0.4cm}%
\begin{wrapfigure}{r}{8.cm}
		\centering
		\begin{tikzpicture}[ampersand replacement=\&]

				\node[bbt1](IO){\input{fig/prim/disk.tex}};

				\node[bbt1, xshift=1.05cm, yshift = 1cm, ](M){\input{fig/prim/Matrix.tex}};
				\node[bbt1, xshift=1.05cm, yshift = -1cm, ](F){\input{fig/prim/frame.tex}};

				\node[bbt2, xshift=0.5cm, fill=red!30, anchor = west](TRANSFORM){Transform};

				\draw[thick,->] ([yshift=-0.2cm]F.north east)  to[out = 0, in = -90]([xshift=0.6cm]TRANSFORM.south);
				\draw[thick,<-] ([yshift=0.2cm]M.south east)  to[out = 0, in = 90]([xshift=0.6cm]TRANSFORM.north);
				\draw[thick, <->] (IO) to[out = 090, in = 180] (M);
				\draw[thick, <->] (IO) to[out=-90, in=180] (F);
				

						
				\begin{scope}[yshift=1cm, xshift = 3cm] % AWARE
					
					\node[bbt1, xshift=1.6cm](CM){\input{fig/prim/Cmatrix.tex}};
					
					\node[bbt1, xshift=3.4cm](AL){\input{fig/prim/algo.tex}};


					\node[bbt2, yshift = -0.5cm](COMP){$\mathbb{C}$};
					\draw[thick, ->] (M) to[out = 0, in = 180] (COMP);
					\draw[thick, ->] (COMP) to[out = 0, in = 180] (CM);
					\draw[thick, ->] (CM) -- (AL);
					\node[bbt2, yshift =  0.1cm](WORKLOAD){Workload};
					\node[ xshift = -0.7cm, yshift=0.5cm, anchor=west](AWARE){\fontsize{9pt}{9pt}\textbf{AWARE}};
			
					\draw[thick, ->, dotted] (WORKLOAD) to[out = -90, in = 90] (COMP);
				\end{scope}


				
				\begin{scope}[yshift=-1cm, xshift=2.93cm]
					\node[bbt2, xshift=-.5cm,yshift = 0.9cm, fill=green!30, anchor = west](TRANSFORMC){$\mathbb{C}$Transform};
					\node[xshift = -0.7cm, yshift=-0.45cm,anchor=west](BWARE){\fontsize{9pt}{9pt}\textbf{BWARE}};
					\node[bbt1, xshift=1.6cm](CF){\input{fig/prim/Cframe.tex}};
					\draw[thick, ->] (F) -- (CF);
					\node[bbt2, xshift=0cm](COMP2){$\mathbb{C}$};

					% Compressed transform lines.
					\draw[thick, ->] ([yshift = 0.3cm] F.east) to[out =   0, in = -90] ([xshift= -0.3cm]TRANSFORMC.south);
					\draw[thick, ->] ([yshift = 0.3cm]CF.west) to[out = 180, in = -90] ([xshift= 0.3cm]TRANSFORMC.south);
					\draw[thick, ->] (TRANSFORMC.east) to[out = 0, in = -90] ([xshift= -0.1cm]CM.south);
					
					% Compressed disk
					\node[bbt1, xshift=2.7cm, yshift = -0.3cm](IOC){\input{fig/prim/disk.tex}};
					\draw[thick, <->, ] ([xshift=0.1cm]IOC.north) 
					to[out = 90, in = -20] ([xshift=0.cm, yshift = 0.15cm]CF.north east)
					to[out = 160, in = -90] ([xshift=0.15cm]CM.south);
					\draw[thick, <->, ] ([xshift=-0.1cm]IOC.north) 
					to[out = 90, in = 0] ([yshift=0.3cm]CF.east);


					% Morphing
					\node[bbt1, xshift=3.8cm,  ](MO){\input{fig/prim/morph.tex}};
					\draw[thick, <->, ] ([xshift= -0.1cm]MO.north) to[out = 90, in = -90] ([xshift=0.4cm]CM.south);

					\draw[thick, ->, dotted]([xshift = -0.2cm]WORKLOAD.north east) 
						to[out = 90, in = 180] ([yshift = 0.1cm]CM.north west)
						to[out = 0, in = 180] ([yshift = 0.1cm]AL.north east)
						to[out = 0, in = 90] ([xshift = 0.1cm]AL.north east)
						to[out = -90, in = 90] ([xshift = 0.1cm]AL.south east)
						to[out = -90, in = 90] ([xshift = 0.1cm]MO.north);

				\end{scope}


				\begin{scope}[on background layer]
					\node[bbCus, thin,fit=(BWARE) (TRANSFORMC) (MO), fill=blue!10,inner sep=1.5, rounded corners=1mm](BWAREBB){};
					\node[bbCus, thin,fit=(CM) (AWARE) (COMP) (WORKLOAD), fill=black!10,inner sep=1.5, rounded corners=1mm](AWAREBB){};
				\end{scope}

		\end{tikzpicture}
		\vspace{-0.3cm}
		\caption{\label{fig:Contribution}BWARE Framework Overview and Contributions. }
		\Description{...}
		
		% \vspace{-0.25cm}
\end{wrapfigure}



==> fig/frame_transform.tex <==


\begin{wrapfigure}{r}{5.1cm}
	\vspace{-0.3cm}
	\centering
	\begin{tikzpicture}[ampersand replacement=\&, node distance= 1.25cm]
		\node[bbt1             ](F){\input{fig/prim/frame.tex}};
		\node[bbt1, right of=F ](CF){\input{fig/prim/Cframe.tex}};
		\node[bbt1, right of=CF](M){\input{fig/prim/matrix.tex}};
		\node[bbt1, right of=M , xshift = 0.025cm](CM){\input{fig/prim/Cmatrix.tex}};

		% \draw[->,thick, dashed] ([xshift=0.4cm] F.south)
		% 	to[out= -90, in= 180] ([xshift= 0.5cm, yshift=-0.2cm] F.south)
		% 	to[out= 0, in= 180]   ([xshift=-0.5cm, yshift=-0.2cm] CF.south)
		% 	to[out= 0, in= -90]   ([xshift=-0.4cm]CF.south);

		\draw[->, thick, densely dashed] ([xshift = -2mm]F.south east) 
		to[out = -45, in = -90-45] ([xshift = 2mm]CF.south west);

		\draw[->,thick, densely dashed] ([xshift=0.4cm]CF.south)
			to[out= -90, in= 180] ([xshift= 0.5cm, yshift=-0.2cm] CF.south)
			to[out= 0, in= 180]   ([xshift=-0.5cm, yshift=-0.2cm] CM.south)
			to[out= 0, in= - 90]  ([xshift=-0.4cm]CM.south);

		\draw[->,thick, densely dotted] ([xshift=0.3cm] F.north) 
			to[out= 90, in= 180]  ([xshift= 0.8cm, yshift=0.2cm] F.north)
			to[out= 0, in= 180]   ([xshift=-0.8cm, yshift=0.2cm] M.north)
			to[out= 0, in= 90]    ([xshift=-0.3cm]M.north);

		\draw[->, thick, densely dotted] ([xshift = -2mm]M.north east) to[out = 45, in = 90+45] ([xshift = 2mm]CM.north west);

		\draw[->,thick] ( F.south) 
			to[out= -90, in= 180] ([xshift= 0.5cm, yshift=-0.3cm] F.south)
			to[out= 0, in= 180]   ([xshift=-0.5cm, yshift=-0.3cm] CM.south)
			to[out= 0, in= -90]   (CM.south);

	\end{tikzpicture}
	\vspace{-0.45cm}
	\caption{Transform Encode Sequences.
	\label{fig:TransformCompressed}}
	\Description{...}
	\vspace{-0.3cm}
\end{wrapfigure}


==> fig/prim/CFrame.tex <==



\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{1cm}
        {
        \begin{tikzpicture}[ampersand replacement=\&]
            \matrix[Mtiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=1em, fill=green!50}},
                column  2/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=yellow!50}},
                column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=2em, fill=red!50}},
             ](TILED){
                \  \& \  \& \ \\
            };
        \end{tikzpicture}
        }
    };
    \node at(0,0.7){$\mathbb{C}$Frame};
\end{tikzpicture}

==> fig/prim/CScheme.tex <==



\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{!}
        {
            \begin{tikzpicture}[ampersand replacement=\&]
                \matrix[tiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=1em, fill=black!20}},
                column  2/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=black!20}},
                column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=2em, fill=black!20}},
             ](TILED){
                \  \& \  \& \ \\
            };
            \end{tikzpicture}
        }
    };
    \node at(0,0.64){$\mathbb{C}$Scheme};
\end{tikzpicture}

==> fig/prim/Caugmatrix.tex <==


\begin{tikzpicture}[ampersand replacement=\&]
\newcommand{\augNode}[1]{
    \node[fulln, minimum width=4em, minimum height=#1em, fill=blue!50](N){ };
    \node[fulln, minimum width=4em, minimum height=#1em, fill=blue!50, pattern=crosshatch, pattern color=red,](N){ };  
}
        \node{
            
            \resizebox{2cm}{1cm}
            {
                \begin{tikzpicture}[ampersand replacement=\&]
                    \matrix[Mtiles,
                ](TILED){
                    \augNode{1.2}  \& \augNode{4} \\
                };
                \end{tikzpicture}
            }
        };
        \node at(0,0.7){$\mathbb{C}$Augmented};
    \end{tikzpicture}


==> fig/prim/Cmatrix.tex <==


% \resizebox{1.2cm}{1.4cm}
% {
\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{1cm}
        {
            \begin{tikzpicture}[ampersand replacement=\&]
                \matrix[Mtiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=1em, fill=blue!50}},
                column  2/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=blue!50}},
                column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=2em, fill=blue!50}},
             ](TILED){
                \  \& \  \& \ \\
            };
            \end{tikzpicture}
        }
    };
    \node at(0,0.7){$\mathbb{C}$Matrix};
\end{tikzpicture}
% }

==> fig/prim/CmatrixCombine.tex <==



\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{!}
        {
            \begin{tikzpicture}[ampersand replacement=\&]
                \matrix[tiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=1em, fill=blue!20}},
                column  2/.style={every node/.style={fulln, minimum width=2.1em, minimum height=3em, fill=blue!20}},
                % column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=2em, fill=blue!20}},
             ](TILED){
                \  \& \ \\
            };
            \end{tikzpicture}
        }
    };
    \node at(0,0.64){$\mathbb{C}$Matrix};
\end{tikzpicture}

==> fig/prim/CmatrixMorph.tex <==



\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{1cm}
        {
            \begin{tikzpicture}[ampersand replacement=\&]
                \matrix[tiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=1.8em, fill=red!50}},
                column  2/.style={every node/.style={fulln, minimum width=2em, minimum height=3em, fill=red!50}},
                % column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=1.2em, fill=blue!20}},
             ](TILED){
                \  \& \   \\
            };
            \end{tikzpicture}
        }
    };
    \node at(0,0.7){$\mathbb{C}$Matrix};
\end{tikzpicture}

==> fig/prim/MLLoop.tex <==


\begin{tikzpicture}[ampersand replacement=\&]

	\node[text width = 0.7cm, align = center,inner sep = 0.15cm](MLL){\textbf{ML} \\ \textbf{Loop}};
	
	\draw[->, thick](MLL.west) to[out=90, in =180] (MLL.north);
	\draw[->, thick](MLL.north) to[out=0, in =90] (MLL.east);
	\draw[->, thick](MLL.east) to[out=-90, in =0] (MLL.south);
	\draw[->, thick](MLL.south) to[out=180, in =-90] (MLL.west);
\end{tikzpicture}

==> fig/prim/augmatrix.tex <==
\begin{tikzpicture}[ampersand replacement=\&]
	\node{
		\resizebox{1.5cm}{1.05cm}
		{
		\begin{tikzpicture}[ampersand replacement=\&]
			\node[fulln,
				minimum height=4.0em,
				minimum width=6.0em, 
				fill=blue!50
				]{\ };
			\node[fulln,
				minimum height=4.0em,
				minimum width=6.0em, 
				pattern=crosshatch,
				pattern color=red,
				]{\ };
			\end{tikzpicture}
		}
	};
	\node at(0,0.7){Augmented};
\end{tikzpicture}

==> fig/prim/frame.tex <==



\begin{tikzpicture}[ampersand replacement=\&]
    \node{
        \resizebox{1cm}{1cm}
        {
        \begin{tikzpicture}[ampersand replacement=\&]
            \matrix[Mtiles,
                column  1/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=green!50}},
                column  2/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=yellow!50}},
                column  3/.style={every node/.style={fulln, minimum width=1em, minimum height=4em, fill=red!50}},
             ](TILED){
                \  \& \  \& \ \\
            };
        \end{tikzpicture}
        }
    };
    \node at(0,0.7){Frame};
\end{tikzpicture}

==> fig/prim/ram.tex <==
\tikzset{ramthick/.style={
            thick,
            line width=1.5mm,
            rounded corners }}

\begin{tikzpicture}[ampersand replacement=\&]
    \node[
        % text width=1cm,
    ]{
        % \node[xshift=-2mm]{

            \resizebox{1.0cm}{!}
            {
                \begin{tikzpicture}[]
                    \draw[ramthick]
                    (5, -3) --
                    (5, -2) to [out=180, in = -90]
                    (4.5, -1.5)to[out=90, in=180]
                    (5,-1) --
                    (5,0) --
                    % left side
                    (0,0) --
                    (0,-1) to[out=0, in=90]
                    (0.5, -1.5) to [out=-90, in = 0]
                    (0, -2) --
                    (0, -3) --
                    % tooth
                    (0.3, -3) --
                    (0.3, -2.5) to [out = 90, in = 90]
                    (0.9, -2.5) --
                    (0.9, -3) --
                    % tooth 2
                    (1.25, -3) --
                    (1.25, -2.5) to [out = 90, in = 90]
                    (1.85, -2.5) --
                    (1.85, -3) --
                    % tooth 3
                    (2.2, -3) --
                    (2.2, -2.5) to [out = 90, in = 90]
                    (2.8, -2.5) --
                    (2.8, -3)--
                    % tooth 4
                    (3.15, -3) --
                    (3.15, -2.5) to [out = 90, in = 90]
                    (3.75, -2.5) --
                    (3.75, -3) --
                    % tooth 5
                    (4.1, -3) --
                    (4.1, -2.5) to [out = 90, in = 90]
                    (4.7, -2.5) --
                    (4.7, -3) --
                    cycle
                    ;
                    \draw[ramthick, fill=white] (1.1, -2) rectangle (1.9, -0.5);
                    \draw[ramthick, fill=white] (2.1, -2) rectangle (2.9, -0.5);
                    \draw[ramthick, fill=white] (3.1, -2) rectangle (3.9, -0.5);
                \end{tikzpicture}
            }
        % };
    };
    \node at(0,0.5){RAM};
\end{tikzpicture}

==> fig/system.tex <==
\begin{figure}[H]

\begin{tikzpicture}[ampersand replacement=\&]

% \node[bbt1](IO){\input{fig/prim/disk.tex}};
% \node[bbt1, xshift = 1cm*3](F){\input{fig/prim/frame.tex}};
% \node[bbt1, xshift = 2cm*3](M){\input{fig/prim/matrix.tex}};
% \node[bbt1, xshift = 3cm*3](A){\input{fig/prim/augmatrix.tex}};
% \node[bbt1, xshift = 4cm*3](Al){\input{fig/prim/algo.tex}};


\begin{scope}[yshift = -3cm]
    \node[bbt1](IO2){\input{fig/prim/disk.tex}};
    \node[bbt1, xshift = .5cm*2](F2){\input{fig/prim/frame.tex}};
    \node[bbt2, fill = green!30](Cread)at ([yshift = 0.3cm]F2.north){CRead};
    \node[bbt2, fill = red!30](read)at ([yshift = -0.3cm, xshift = -1cm]F2.south){Read};

    \draw[->, thick](IO2) to[out = 90, in = 180] (Cread);
    \draw[->, thick](IO2) to[out = -90, in = 90] (read);
    \draw[->, thick](read) to[out = 0, in = -90] ([xshift = -0.2cm]F2.south);

    \node[bbt1, xshift = 1.2cm*2](CF2){\input{fig/prim/CFrame.tex}};
    
    \draw[->, thick](Cread) to[out = 0, in = 90] (CF2);

    \node[bbt2, fill = red!30](C)at ([yshift = -0.3cm, xshift = -0.7cm]CF2.south){$\mathbb{C}$};

    \draw[->, thick]([xshift = 0.2cm]F2.south) to[out = -90 , in = 180] (C);
    \draw[->,thick](C) to[out = 0, in =-90] ([xshift = -0.2cm]CF2.south);

    \begin{scope}[yshift = 0.28cm, xshift = -0.4cm]
        
        \node[bbt1, xshift = 2.5cm*2](M2){\input{fig/prim/CMatrix.tex}};


        \node[bbt1, xshift = 3.2cm*2](Mor){\input{fig/prim/morph.tex}};
        
        \draw[->, thick] ([xshift = 0.2cm] M2.south) to[out = -90, in = -90]([xshift = -0.2cm] Mor.south);
        \node[bbt1, xshift = 4.cm*2](M3){\input{fig/prim/CMatrixMorph.tex}};

        \draw[->, thick](Mor) to[out = 0, in = 180](M3);

        \begin{scope}[xshift = 0.7cm, yshift = -0.1cm]
            
            \node[bbt1, xshift = 5cm*2, yshift = -1em- 0.1cm](A2){\input{fig/prim/Caugmatrix.tex}};
            \node[bbt1, xshift = 6cm*2, yshift = -1em- 0.5cm](Al2){\input{fig/prim/algo.tex}};
            
            \draw[->, thick]([yshift = 0.6cm]A2.east) to[out = 0, in = 90] ([xshift=-0.3cm]Al2.north);

            \node[ anchor = west](L1) at ([yshift = 0.2cm, xshift = -0.4cm]M2.north west){\texttt{for t in transformation\_specs:}};
            \node[ anchor = west](L2) at ([yshift = 0.2cm, xshift = -0.4cm]A2.north west){\texttt{for a in augment\_specs:}};
        
            \begin{scope}[on background layer]
                \node[bbt1, fit = (L2) (A2) (Al2)](BBL2){}; % have to make it to get the box 
                \node[bbt1, fit = (L1) (L2) (M3) (M2) (Mor) (A2) (Al2) (BBL2)](BBL1){};
                \node[bbt1, fit = (L2) (A2)  (Al2)](BBL2){};
        
                \node[bbt1, minimum height = 1cm, minimum width = 0.3cm, fill = green!30](TLoopAccess)at (BBL1.west){\texttt{t}};
            
                \node[bbt1, minimum height = 0.5cm, minimum width = 0.3cm, fill = green!30](AugmentAccess)at ([yshift = 0.24cm]BBL2.west){\texttt{a}};
                \node[bbt1, minimum height = 0.5cm, minimum width = 0.3cm, fill = black!30](WorkloadAccess)at ([yshift = -0.7cm]BBL2.west){\texttt{w}};
            
            \end{scope}
        \end{scope}
    \end{scope}

    \draw[->, thick](M3) to[out = 0, in = 180] (AugmentAccess);
    \draw[->, thick](AugmentAccess) to[out = 0, in = 180] ([yshift = 0.26cm]A2.west);
    \draw[->, thick](CF2) to[out = 0, in = 180] (TLoopAccess);
    \node[bbt2, fill = black!30](WL)at([xshift = -1.cm]WorkloadAccess.west){workload};

    \draw[-> , thick](WorkloadAccess) to[out = 180, in = 0](WL);
    \draw[-> , thick](WL) to[out = 180, in = -90]([xshift=0.2cm]Mor.south);

    \draw[->, thick](TLoopAccess) to (M2);
\end{scope}

\node[roundnodeb]at(CF2.north east){1};
\node[roundnodeb]at(TLoopAccess.south east){2};
\node[roundnodeb](Three)at(AugmentAccess.south east){3};
\node[roundnodeb](Four)at([yshift = 0.3cm]Al2.south west){4};

\draw[->, dashed](Three) to[out = -45, in= 0] (WorkloadAccess.east);
\draw[->, dashed](Four) to[out = -180, in= 0] ([xshift = -2cm]Four) to[out = -180, in= 0] (WorkloadAccess.east);

\draw[->, dotted, color = green!60!black]([xshift = -0.2cm]M2.south) to[out = -110, in = -70] ([xshift = 0.2cm]CF2.south);
\draw[->, dotted, color = green!60!black]([xshift = -0.4cm]M3.south) to[out = -130, in = -50] ([xshift = -0.2cm]M2.south);
\draw[->, dotted, color = green!60!black]([yshift = -0.2cm]A2.north west) to[out = -180, in = -0] ([yshift = -0.2cm]M3.north east);

\begin{scope}
    \node[text = green!60!black] at([xshift = -0.2cm, yshift = -0.5cm]M2.south){\tiny Index};
    \node[text = green!60!black] at([xshift = -0.2cm, yshift = -0.65cm]M2.south){\tiny Pointer};
\end{scope}

\end{tikzpicture}


\caption{BWARE: Data-Centric ML Pipeline with Compiler Introduced Compression}
\label{fig:MLCompressedPipeline}
\end{figure}

==> fig/systemBase.tex <==
\begin{wrapfigure}{r}{7.3cm}
    \vspace{-0.6cm}
\begin{tikzpicture}[ampersand replacement=\&]
\node(C){
\begin{lstlisting}[style=highlightStyle]
Fx = read($1)
Y = read($2)
parfor(t in transformation_specs){
  Mx = transformencode(Fx, t)
  parfor(a in augment_specs){
    Ax = augment(Mx, a)
    print(lmCG(Ax, Y))
  }
}
\end{lstlisting}
};
\node[roundnode]at([yshift = 1.2cm, xshift = -0.5cm]C.center){1};
\node[roundnode]at([yshift = 0.3cm, xshift =3cm]C.center){2};
\node[roundnode]at([yshift = -0.4cm, xshift =2cm]C.center){3};
\node[roundnode]at([yshift = -1.0cm, xshift =0cm]C.center){4};

% \node[roundnode]at([yshift = 0.3cm]Al2.south west){4};
\end{tikzpicture}
    
    \vspace{-0.4cm}
    \caption{Data-Centric ML Pipeline Pseudo-code }
    \label{fig:MLPipeline}
    \vspace{-0.2cm}
\end{wrapfigure}

% \begin{wrapfigure}{r}{8cm}
% % \vspace{-0.3cm}
% \centering
% \begin{tikzpicture}[ampersand replacement=\&]

% % \node[bbt1](IO){\input{fig/prim/disk.tex}};
% % \node[bbt1, xshift = 1cm*3](F){\input{fig/prim/frame.tex}};
% % \node[bbt1, xshift = 2cm*3](M){\input{fig/prim/matrix.tex}};
% % \node[bbt1, xshift = 3cm*3](A){\input{fig/prim/augmatrix.tex}};
% % \node[bbt1, xshift = 4cm*3](Al){\input{fig/prim/algo.tex}};


% \begin{scope}[yshift = -3cm]
%     \node[bbt1, xshift = .5cm*2, yshift = 1cm](IO2){\input{fig/prim/disk.tex}};
%     \node[bbt1, xshift = .5cm*2, yshift = -0.4cm](F2){\input{fig/prim/frame.tex}};

%     \draw[->, thick](IO2) to[out = -90, in = 90] (F2);


%     \begin{scope}[yshift = .24cm, xshift = -2cm]
        
%         \node[bbt1, xshift = 2.5cm*2, yshift = -0.24cm](M2){\input{fig/prim/Matrix.tex}};

%         \node[ anchor = west](L1) at ([yshift = 0.47cm, xshift = -0.4cm]M2.north west){\fontsize{9pt}{9pt}\texttt{for t in transformation\_specs:}};
%         \begin{scope}[xshift = -2.7cm, yshift = -0.07cm]
            
%             \node[bbt1, xshift = 5cm*2, yshift = -1em- 0.1cm](A2){\input{fig/prim/augmatrix.tex}};
%             \node[bbt1, xshift = 6cm*2, yshift = -1em- 0.1cm](Al2){\input{fig/prim/algo.tex}};
            
%             \draw[->, thick](A2) to[out = 0, in = -180] (Al2);

%             \node[ anchor = west](L2) at ([yshift = 0.2cm, xshift = -0.4cm]A2.north west){\fontsize{9pt}{9pt}\texttt{for a in augment\_specs:}};
        
%             \begin{scope}[on background layer]
%                 \node[bbt1, fit = (L2) (A2) (Al2)](BBL2){}; % have to make it to get the box 
%                 \node[bbt1, fit = (L1) (L2) (A2) (Al2) (BBL2)](BBL1){};
%                 \node[bbt1, fit = (L2) (A2) (Al2)](BBL2){};
%             \end{scope}
%             \node[bbt1, minimum height = 1cm, minimum width = 0.3cm, fill = red!30](TLoopAccess)at ([yshift = -0.4cm]BBL1.west){\texttt{t}};
%             \node[bbt1, minimum height = 1cm, minimum width = 0.3cm, fill = red!30](AugmentAccess)at ([yshift = 0.cm]BBL2.west){\texttt{a}};
%         \end{scope}
%     \end{scope}

%     \begin{scope}[on background layer]
%         \draw[->, thick]([xshift = -0.5cm]A2.west) to[out = 0, in = 180] (A2.west);
%         \draw[->, thick]([xshift = -0.5cm]AugmentAccess.west) to[out = 0, in = 180] (AugmentAccess.west);
%         \draw[->, thick]([xshift = -0.5cm]M2.west) to[out = 0, in = 180] (M2.west);
%         \draw[->, thick]([xshift = -0.5cm]TLoopAccess.west) to[out = 0, in = 180] (TLoopAccess.west);
%     \end{scope}


% \end{scope}


% \node[roundnode]at(F2.north east){1};
% \node[roundnode]at(TLoopAccess.south east){2};
% \node[roundnode]at(AugmentAccess.south east){3};
% \node[roundnode]at([yshift = 0.3cm]Al2.south west){4};

% \end{tikzpicture}

% \vspace{-0.3cm}
% \caption{Data-Centric ML Pipeline}
% \label{fig:MLPipeline}

% % \vspace{-0.4cm}
% \end{wrapfigure}

==> fig/tiledFormat_v2.tex <==


\begin{figure}[H]
		% \vspace{-0.1cm}

		\centering
		\begin{tikzpicture}
				\begin{scope}[yshift = -0.cm]
						\matrix[tiles,
								% column  3/.style={every node/.style={fulln, minimum width=1em}},
								% row  3/.style={every node/.style={fulln, minimum height=1em}},
								row 1 column 1/.style={every node/.style={fulln, minimum width=3em,minimum height=4em}},
						](IN){
								M \\
						};
						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([xshift=-0.03cm]IN-1-1.north east) -- ([xshift=0.03cm]IN-1-1.north west) ;
						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([yshift=-0.03cm]IN-1-1.north west) -- ([yshift=0.03cm]IN-1-1.south west) ;
						\node at ([yshift=0.3cm]IN-1-1.north){$k$};
						\node at ([xshift=-0.3cm]IN-1-1.west){$i$};


						\node at ([xshift=0.62cm, yshift=0.18cm]IN-1-1.east){Tile};

						\node at ([yshift=-0.24cm]IN.south){\small In-Memory};
				\end{scope}


				\begin{scope}[xshift = 2.1cm, yshift = -0.15em]
						\matrix[tiles,
								column  2/.style={every node/.style={fulln, minimum width=0.6em, fill=green!50}},
								row  3/.style={every node/.style={fulln, minimum height=0.6em,fill=red!50}},
								row 3 column 2/.style={every node/.style={fulln, minimum width=0.6em,minimum height=0.6em, fill=black!50}},
						](TILED){
								\  & \   \\
								\  & \   \\
								\  & \   \\
						};

						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([xshift=-0.03cm]TILED-1-1.north east) -- ([xshift=0.03cm]TILED-1-1.north west) ;
						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([yshift=-0.03cm]TILED-1-1.north west) -- ([yshift=0.03cm]TILED-1-1.south west) ;

						\node at ([yshift=0.3cm, xshift=-0.3cm]TILED-1-1.north west)(BS){$B$};
						\draw[->, thick]([xshift=-4pt]TILED-1-1.west) to[out=180, in=-90] (BS);
						\draw[->, thick]([yshift=4pt]TILED-1-1.north) to[out=90, in=0] (BS);


						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([xshift=-0.03cm]TILED-1-2.north east) -- ([xshift=0.03cm]TILED-1-2.north west) ;
						\node at ([yshift=0.3cm]TILED-1-2.north)(BSe){\tiny$k$ \% $B$};
						% \draw[->, thick]([yshift=4pt]TILED-1-3.north) to[out=90, in=0] (BSe);


						\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=0ex}]
						([yshift=-0.03cm]TILED-3-1.north west) -- ([yshift=0.03cm]TILED-3-1.south west) ;
						\node at ([xshift=-0.5cm]TILED-3-1.west)(BSe){\tiny$i$ \% $B$};

						\node at ([yshift=-0.25cm]TILED.south){\small Tiled Blocks};

						\node at ([xshift=0.5cm, yshift=0.18cm]TILED.east){I/O};
						\node[fit=(TILED)](TILEDBB){};
				\end{scope}

				\begin{scope}[xshift = 4.3cm, yshift = 0.35cm]
						\matrix[cluster](DIS){
								\ \\
								\ \\
								\ \\
						};
						\node at ([yshift=-0.15cm]DIS.south){\small Disk Partitions};

						% \node[anchor = east](PART1) at([xshift=0.07cm, yshift=-0.16cm]DIS-1-1.north east){\tiny Part 1};
						% \node[anchor = east](PART2) at([xshift=0.07cm, yshift=-0.16cm]DIS-2-1.north east){\tiny Part 2};
						% \node[anchor = east](PART3) at([xshift=0.07cm, yshift=-0.16cm]DIS-3-1.north east){\tiny Part 3};

						

						\matrix[smalltiles,
								column  1/.style={every node/.style={smalln, minimum width=0.6em, fill=green!50}},
								column  2/.style={every node/.style={smalln, minimum height=0.6em,fill=red!50, yshift=-0.13cm}},
								yshift=0.4cm] at ([yshift=-0.025cm]DIS-1-1)(N1){
								\  & \   \\
						};


						\matrix[smalltiles,
								column  2/.style={every node/.style={smalln, minimum width=0.6em, fill=green!50}},
								% column  3/.style={every node/.style={smalln, minimum height=0.6em,fill=red!50, yshift=-0.1cm}},
								yshift=0.4cm] at ([yshift=-0.025cm]DIS-2-1)(N2){
									\  & \  \\
									};
									
									
						\matrix[smalltiles,
									% column  2/.style={every node/.style={smalln, minimum width=0.6em, fill=green!50}},
									% column  3/.style={every node/.style={smalln, minimum height=0.6em,fill=red!50, yshift=-0.13cm}},
									column 2/.style={every node/.style={smalln, minimum width=0.6em,minimum height=0.6em, fill=black!50, yshift=-0.13cm}},
								yshift=0.4cm] at ([yshift=-0.025cm]DIS-3-1)(N3){
								\  & \  \\
						};

						\node[fit=(N1)(N2)(N3)(DIS)](SPARKBB){};

				\end{scope}

				\draw[<->, thick]([xshift=-0.1cm]TILEDBB.east) -- ([xshift= 0.1cm, yshift=-0.14cm]SPARKBB.west);

				\draw[<->, thick](IN) to[out=0, in=180] (TILED);




		\end{tikzpicture}
		\vspace{-0.4cm}
		\caption{\label{fig:tiledFormat} Uncompressed Tiled Format.}
		% \vspace{-0.4cm}
		\Description{NONE}
\end{figure}

==> fig/workload_morph.tex <==



\begin{wrapfigure}{r}{8.4cm}
   \centering

   \begin{tikzpicture}[ampersand replacement=\&, node distance=2.6cm]

\node[bbCus, inner sep = 0.03cm, minimum height=0.985cm, anchor = north](UserScript){
\begin{lstlisting}[style=highlightStyle]
F = read($1); specs = read($2)
for(s in specs){
  [X, M] = transformEncode(F, s)
  [C, Y] = kmeans(X, k=10, runs=10)
  write(C, $3) }

\end{lstlisting}
};

\node[mlabel, text width=3.2cm, align =center, yshift = 0.1cm]at(UserScript.north){UserScript};

\node[bbCus, inner sep = 0.03cm, minimum height=0.985, xshift=4.cm, yshift=0cm, anchor = north](KMeans){
\begin{lstlisting}[style=highlightStyle]
S = sample(X)
for(1 : runs){
   C = S[...]
   while(!fitted){...}
}
\end{lstlisting}
};

\node[mlabel, text width=3.2cm, align =center, yshift = 0.1cm]at(KMeans.north){K-Means};
\node at(-2.5, 0){\ };
\draw[]([xshift=-0.00cm, yshift=-0.27cm]UserScript.east) to[out=0, in = 180] ([yshift= 0.2cm]KMeans.south west);
\draw[]([xshift=-0.00cm, yshift=-0.27cm]UserScript.east) to[out=0, in = 180] ([yshift=-0.2cm]KMeans.north west);

% \node[bbCus, inner sep = 0.03cm, minimum width=1cm, minimum height=1.285, xshift=5.5cm, yshift= 0cm, anchor = north](WF){WL: \color{red}F};
% \node[bbCus, inner sep = 0.03cm, minimum width=1cm, minimum height=1.285, xshift=5.5cm, yshift=-0.4cm, anchor = north](WX){WL: \color{blue}X};
% \node[bbCus, inner sep = 0.03cm, minimum width=1cm, minimum height=1.285, xshift=5.5cm, yshift=-0.8cm, anchor = north](WS){WL:  \color{green}S};



   \end{tikzpicture}
   \vspace{-0.3cm}
   \caption{\label{fig:workload} Marked Morphing Instructions in K-Means Script.}
   \Description{NONE}


   \vspace{-0.1cm}
\end{wrapfigure}


